Libra: Architectural Support For Principled, Secure And Efficient Balanced Execution On High-End Processors (Extended Version)

Control-flow leakage (CFL) attacks enable an attacker to expose control-flow decisions of a victim program via side-channel observations. Linearization (i.e., elimination) of secret-dependent control flow is the main countermeasure against these attacks, yet it comes at a non-negligible cost. Conversely, balancing secret-dependent branches often incurs a smaller overhead, but is notoriously insecure on high-end processors. Hence, linearization has been widely believed to be the only effective countermeasure against CFL attacks. In this paper, we challenge this belief and investigate an unexplored alternative: how to securely balance secret-dependent branches on higher-end processors? We propose Libra, a generic and principled hardware-software codesign to efficiently address CFL on high-end processors. We perform a systematic classification of hardware primitives leaking control flow from the literature, and provide guidelines to handle them with our design. Importantly, Libra enables secure control-flow balancing without the need to disable performance-critical hardware such as the instruction cache and the prefetcher. We formalize the semantics of Libra and propose a code transformation algorithm for securing programs, which we prove correct and secure. Finally, we implement and evaluate Libra on an out-of-order RISC-V processor, showing performance overhead on par with insecure balanced code, and outperforming state-of-the-art linearized code by 19.3%.

==> graphs/level-structure.tex <==
\begin{tikzpicture}[
    node distance = 1.0em and .2em,
       box/.style = {rectangle, draw, fill=#1,
                     minimum width=7mm, minimum height=5mm}
                        ]
\node (A) [box=white] {\(\bb{En}\)};
\node (B) [box=white,below left=of A] {\(\bb{t}\)};
\node (C) [box=white,below right=of A] {\(\bb{f}\)};
\node (D) [box=white,below left=1.0em and -.8em of B] {\(\bb{tt}\)};
\node (E) [box=white,below right=1.0em and -.8em of B] {\(\bb{tf}\)};
\node (F) [box=white,below =of E] {\(\bb{Ex}\)};

\draw[->] (A) to (B);
\draw[->] (A) to (C);
\draw[->] (B) to (D);
\draw[->] (B) to (E);
\path [->] (C) edge[bend left=30] node {} (F);
\draw[->] (D) to (F);
\draw[->] (E) to (F);
\end{tikzpicture}


==> semantics/leakage.tex <==
\begin{mathpar}
  \infer[safe]%
  {%
    \prog{\pc} = \inst{\bop}{$\register{x}\ e_1\ e_2$} \\
    \inst{\bop}{$\register{x}\ e_1\ e_2$} \in \IbSafe{} \\
    \id{\bop} = \class{\inst{\bop}{$\register{x}\ e_1\ e_2$}}
  }{%
    \obsfuncweak(\conf{\mem, \reg, \pc}) = \id{\bop}
  }%
  \and
  \infer[l-unsafe]%
  {%
    \prog{\pc} = \inst{\bop}{$\register{x}\ e_1\ e_2$} \\
    \inst{\bop}{$\register{x}\ e_1\ e_2$} \in \IlUnsafe{} \\
    \id{\bop} = \class{\inst{\bop}{$\register{x}\ e_1\ e_2$}} \\
    v = \eeval{e_1}{\reg}
  }{%
    \obsfuncweak(\conf{\mem, \reg, \pc}) = \id{\bop}~v
  }%
\end{mathpar}

